Autonomous Aerial Filming With Distributed Lighting by a Team of Unmanned Aerial Vehicles

This letter describes a method for autonomous aerial cinematography with distributed lighting by a team of unmanned aerial vehicles (UAVs). Although camera-carrying multi-rotor helicopters have become commonplace in cinematography, their usage is limited to scenarios with sufficient natural light or of lighting provided by static artificial lights. We propose to use a formation of unmanned aerial vehicles as a tool for filming a target under illumination from various directions, which is one of the fundamental techniques of traditional cinematography. We decompose the multi-UAV trajectory optimization problem to tackle non-linear cinematographic aspects and obstacle avoidance at separate stages, which allows us to re-plan in real time and react to changes in dynamic environments. The performance of our method has been evaluated in realistic simulation scenarios and field experiments, where we show how it increases the quality of the shots and that it is capable of planning safe trajectories even in cluttered environments.

==> fig/cinematography_trajectory.tex <==
% \pgfplotsset{compat=1.9}

\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{0, .522, .243}
\definecolor{color_blue}{rgb}{0, 0, .9}

\begin{tikzpicture}[font=\scriptsize, trim axis right]

  %%{ start and end box
  \coordinate (start_from) at (0.51,2.55);
  \coordinate (start_to) at (0.73,3.35);
  \coordinate (start_to3) at (0.73,3.65);
  \coordinate (start_to2) at (1.00,2.02);
  \coordinate (end_from) at (3.96,0.73);
  \coordinate (end_to) at (5.98,0.28);
  \coordinate (end_to2) at (6.02,2.02);
  \coordinate (end_to3) at (6.12,0.12);
  
  % R1
  \node[legend_box, above, line width=0.5pt] (start) at (start_from) {
    t = 0 s
  };
  \draw (start.north) -- (start_to);
  \draw (start.south) -- (start_to2);
  \draw (start.north) -- (start_to3);
  
  \node[legend_box, above, line width=0.5pt] (end) at (end_from) {
    t = 70 s
  };
  \draw (end.east) -- (end_to);
  \draw (end.east) -- (end_to2);
  \draw (end.east) -- (end_to3);
  
  %%}

  \begin{axis}[
    name=top,
    unit vector ratio*=1 1 1,
    width=1.05\columnwidth,
    % height=0.48\columnwidth,
    grid=both,
    grid style={draw=gray!30,line width=.1pt},
    xlabel= x (m),
    ylabel= y (m),
    set layers,
    xmin=-35, xmax=6,
    ymin=-11.2,ymax=10.5,
    legend style={font=\scriptsize},
    legend pos=south west,
    legend cell align={left},
    x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
    y label style={at={(axis description cs:-0.08,.5)},rotate=0,anchor=south},
    % axis equal image,
    % ytick={0,1,2,3,4},
    ]

    %%{ add trajectories 
    
    \addplot[smooth, color=color_red, line width=1.5pt] table[y=x, x=y] {fig/tikz_data/top_view_target2.txt};  
    \addplot[smooth, color=color_green, line width=1.5pt] table[y=x, x=y] {fig/tikz_data/top_view_no_cin2.txt};  
    \addplot[smooth, color=color_blue, line width=1.5pt] table[y=x, x=y] {fig/tikz_data/top_view_cin2.txt};  
    
    %%}

    %%{ add white trajectory markers
    
    \addplot[thick, color=blue, on layer=axis background]
    graphics[xmin=-30,ymin=-12,xmax=9,ymax=12] {fig/power_transmission_tower.pdf};
    \addplot [color=white, only marks, mark=*, mark size=0.3pt, solid, each nth point={100}, forget plot] table[y=x, x=y] {fig/tikz_data/top_view_target2.txt};
    \addplot [color=white, only marks, mark=*, mark size=0.3pt, solid, each nth point={100}, forget plot] table[y=x, x=y] {fig/tikz_data/top_view_cin2.txt};
    \addplot [color=white, only marks, mark=*, mark size=0.3pt, solid, each nth point={100}, forget plot] table[y=x, x=y] {fig/tikz_data/top_view_no_cin2.txt};
    
    %%}

  \addlegendentry{target} 
  \addlegendentry{no cinematography} 
  \addlegendentry{cinematography} 

  %%{ Start and end markers
  
    \addplot [color=color_green, only marks, mark=*, mark size=2.0pt, solid, each nth point={100000}, forget plot] table[y=x, x=y] {fig/tikz_data/top_view_no_cin2.txt};
    \addplot [color=color_blue, only marks, mark=*, mark size=2.0pt, solid, each nth point={100000}, forget plot] table[y=x, x=y] {fig/tikz_data/top_view_cin2.txt};
    \addplot [color=color_red, only marks, mark=*, mark size=2.0pt, solid, each nth point={100000}, forget plot] table[y=x, x=y] {fig/tikz_data/top_view_target2.txt};
  
    \addplot [color=color_red, only marks, mark=*, mark size=2.0pt, solid, forget plot] coordinates {(-2.08,0.0)};
    \addplot [color=color_blue, only marks, mark=*, mark size=2.0pt, solid, forget plot] coordinates {(-1.575, -10.5063)};
    \addplot [color=color_green, only marks, mark=*, mark size=2.0pt, solid, forget plot] coordinates {(-2.2797, -9.5059)};
  \end{axis}
  
  %%}
  

\end{tikzpicture}


==> fig/forest_experiment.tex <==
% \pgfplotsset{compat=1.9}

\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{0, .522, .243}
\definecolor{color_blue}{rgb}{0, 0, .9}

\begin{tikzpicture}[font=\scriptsize, trim axis right]

  %{ start and end box
  \coordinate (start_from) at (0.55,1.63);
  % \coordinate (start_to) at (2.78,3.11);
  % \coordinate (start_to2) at (1.45,2.62);
  \coordinate (end_from) at (6.86,0.07);
  % \coordinate (end_to) at (5.68,1.13);
  % \coordinate (end_to2) at (6.02,2.58);
  % \coordinate (end_to3) at (5.76,0.80);
  
  % % R1
  \node[legend_box, above, line width=0.5pt, fill=white] (start) at (start_from) {
    t = 0 s
  };
  % \draw (start.south) -- (start_to);
  % \draw (start.south) -- (start_to2);
  
  \node[legend_box, above, line width=0.5pt] (end) at (end_from) {
    t = 45 s
  };
  % \draw (end.north) -- (end_to);
  % \draw (end.north) -- (end_to2);
  % \draw (end.north) -- (end_to3);
  
  %%}

  \begin{axis}[
    name=top,
    unit vector ratio*=1 1 1,
    width=1.05\columnwidth,
    % height=0.48\columnwidth,
    grid=both,
    grid style={draw=gray!30,line width=.1pt},
    xlabel= x (m),
    ylabel= y (m),
    set layers,
    xmin=-50, xmax=38,
    ymin=-10, ymax=15,
    legend style={font=\scriptsize},
    legend pos=south west,
    legend cell align={left},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.08,.5)},rotate=0,anchor=south},
    % axis equal image,
    % ytick={0,1,2,3,4},
    ]

    %%{ add trajectories 
    
    \addplot [color=color_red, only marks, mark=*, mark size=2.0pt, solid, each nth point={323}, forget plot] table[y=x, x=y] {fig/tikz_data/forest_path_target.txt};

    \addplot[smooth, color=color_red, line width=1.0pt] table[y=x, x=y] {fig/tikz_data/forest_path_target.txt};  
    \addplot[smooth, color=orange, line width=1.5pt] table[y=x, x=y] {fig/tikz_data/forest_path_uav1.txt};  
    \addplot[smooth, color=color_green, line width=1.5pt] table[y=x, x=y] {fig/tikz_data/forest_path_uav2.txt};  
    \addplot[smooth, color=color_blue, line width=1.5pt] table[y=x, x=y] {fig/tikz_data/forest_path_uav3.txt};  
    
    \addplot[only marks, color=black, mark=*, mark size=1.1pt] table[y=x, x=y] {fig/tikz_data/sparse_forest.txt};  
    %%}

    \node[anchor=south west,inner sep=0, rotate=280] at (-48.1,0.8) {\includegraphics[width=0.010\textwidth]{fig/camera_top.pdf}};
    \node[anchor=south west,inner sep=0, rotate=330] at (-48.9,5.4) {\includegraphics[width=0.010\textwidth]{fig/follower_top.pdf}};
    \node[anchor=south west,inner sep=0, rotate=30] at (-48.1,-6.3) {\includegraphics[width=0.010\textwidth]{fig/follower_top.pdf}};

    \node[anchor=south west,inner sep=0, rotate=250] at (27.71,3.52) {\includegraphics[width=0.010\textwidth]{fig/camera_top.pdf}};
    \node[anchor=south west,inner sep=0, rotate=27] at (25.86,-4.4) {\includegraphics[width=0.010\textwidth]{fig/follower_top.pdf}};
    \node[anchor=south west,inner sep=0, rotate=327] at (27.46,6.40) {\includegraphics[width=0.010\textwidth]{fig/follower_top.pdf}};

  \end{axis}

  %{ start and end box
  \coordinate (start_from) at (0.55,1.63);
  % \coordinate (start_to) at (2.78,3.11);
  % \coordinate (start_to2) at (1.45,2.62);
  \coordinate (end_from) at (6.86,0.07);
  % \coordinate (end_to) at (5.68,1.13);
  % \coordinate (end_to2) at (6.02,2.58);
  % \coordinate (end_to3) at (5.76,0.80);
  
  % % R1
  \node[legend_box, above, line width=0.5pt, fill=white] (start) at (start_from) {
    t = 0 s
  };
  % \draw (start.south) -- (start_to);
  % \draw (start.south) -- (start_to2);
  
  \node[legend_box, above, line width=0.5pt, fill=white] (end) at (end_from) {
    t = 45 s
  };
  % \draw (end.north) -- (end_to);
  % \draw (end.north) -- (end_to2);
  % \draw (end.north) -- (end_to3);
  
  %%}

\end{tikzpicture}


==> fig/formation_scheme_top.tex <==
\tikzset{
  double -latex/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
    shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

\begin{tikzpicture}[|every node/.style={
    inner sep = .01em,
    outer sep=0.02em,
    text centeblue,
  minimum height = .5em},
  >=latex,
  font=\scriptsize
  ]

  \definecolor{color_blue}{HTML}{3321E0}
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}

  \tikzstyle{cycle_desc} = [below, draw, color=color_blue, fill=color_blue!5, text=black]
  \tikzstyle{cycle_desc_line} = [double -latex=1pt colored by color_blue and white]
  \tikzstyle{front_desc} = [below, draw, color=color_red, fill=color_red!5, text=black]
  \tikzstyle{front_desc_line} = [double -latex=1pt colored by color_red and white]
  \tikzstyle{back_desc} = [below, draw, color=color_green, fill=color_green!5, text=black]
  \tikzstyle{back_desc_line} = [double -latex=1pt colored by color_green and white]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
    \def\arraystretch{0}%
    \includegraphics[width=1.0\columnwidth]{fig/formation_scheme_top_pdf.pdf}%
  };
  \begin{scope}[x={(8.0, 0.0)},y={(0.0, 8.0)}]

    % define top view coorinates
    \coordinate (f1) at (0.119, 0.154);
    \coordinate (l1) at (0.418, 0.148);
    \coordinate (vooi) at (0.28, 0.38);
    \coordinate (fside) at (0.13, 0.129);
    \coordinate (fside2) at (0.22, 0.129);
    \coordinate (lside) at (0.46, 0.12);
    \coordinate (lside2) at (0.55, 0.12);
    \coordinate (forigin) at (0.105, 0.129);
    \coordinate (lorigin) at (0.43, 0.12);

    % draw top view target
    \draw [color=red, fill] (vooi) circle (0.01) node [right, shift={(0.01, 0.0)}] {$\mathbf{p}_T$};

    % draw top view lines and arcs
    \draw [->] (f1) -- (vooi) node [midway, left] {$d_{j,xy}$};
    \draw [->] (l1) -- (vooi);
    \draw [dashed] (fside) -- (fside2);
    \draw [dashed] (lside) -- (lside2);
    \draw [->] ($(lorigin) + (0.09, 0.0)$) arc (0:120:0.09) node [midway, above] {$\varphi_L$};
    \draw [->] ($(forigin) + (0.09, 0.0)$) arc (0:57:0.09) node [midway, right] {$\varphi_j$};
    \draw [<-] ($(vooi) + (-0.053, -0.071)$) arc (230:300:0.09) node [midway, below] {$\chi_j$};

    % define side view coordinates
    \coordinate (f1_s) at (0.772, 0.365);
    \coordinate (l1_s) at (0.85, 0.122);
    \coordinate (vooi_s) at (1.00, 0.20);
    \coordinate (vooi_s_horizon) at (0.77, 0.20);
    \coordinate (fside_s) at (0.82, 0.365);
    \coordinate (fside2_s) at (0.92, 0.365);
    \coordinate (lside_s) at (0.83, 0.10);
    \coordinate (lside2_s) at (0.93, 0.10);
    \coordinate (forigin_s) at (0.77, 0.365);
    \coordinate (lorigin_s) at (0.80, 0.10);
    \coordinate (origin_top) at (0.03, 0.35);
    \coordinate (origin_top_x) at (0.08, 0.35);
    \coordinate (origin_top_y) at (0.03, 0.40);
    \coordinate (origin_side) at (0.93, 0.35);
    \coordinate (origin_side_x) at (0.98, 0.35);
    \coordinate (origin_side_y) at (0.93, 0.40);
    \coordinate (divider_top) at (0.63, 0.00);
    \coordinate (divider_bottom) at (0.63, 0.4);

    % draw side view target
    \draw [color=red, fill] (vooi_s) circle (0.01) node [above, shift={(0.00, 0.01)}] {$\mathbf{p}_T$};

    % draw side view lines and arcs
    \draw [->] (f1_s) -- (vooi_s) ;
    \draw [->] (l1_s) -- (vooi_s);
    \draw [dashed] (fside_s) -- (fside2_s);
    \draw [dashed] (lside_s) -- (lside2_s);
    \draw [dashed] (vooi_s_horizon) -- (vooi_s);
    \draw [->] ($(lorigin_s) + (0.11, 0.0)$) arc (0:26:0.11) node [midway, right] {$\xi_L$};
    \draw [->] ($(forigin_s) + (0.09, 0.0)$) arc (360:325:0.09) node [midway, right] {$\xi_j$};
  \draw [<-] ($(vooi_s) + (-0.073, 0.053)$) arc (150:198:0.12) node [midway, left, shift={(0.0, 0.01)}] {$\varrho_j$};
    \draw [<->] (forigin_s) -- (vooi_s_horizon) node [midway, left] {$d_{j, z}$};


    \node[] (top_view) at (0.28, 0.02) {\normalsize{(a) top view}};
    \node[] (side_view) at (0.83, 0.02) {\normalsize{(b) side view}};

    % draw coordinate systems
    \draw [->] (origin_top) -- (origin_top_x) node [right] {$x$};
    \draw [->] (origin_top) -- (origin_top_y) node [left] {$y$};
    % \draw [->] (origin_side) -- (origin_side_x) node [right] {$x$};
    % \draw [->] (origin_side) -- (origin_side_y) node [left] {$z$};

    % divider
    % \draw [line] (divider_top) -- (divider_bottom);

    % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % %%}

  \end{scope}

\end{tikzpicture}


==> fig/pitch_and_yaw_rate.tex <==
\pgfplotsset{compat=1.9}

\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{0, .522, .243}
\definecolor{color_blue}{rgb}{0, 0, .9}

\begin{tikzpicture}[font=\scriptsize, trim axis right]

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=7pt
        },
    grid=major,
    legend style={font=\scriptsize, row sep = -2pt, inner sep = 1 pt, outer sep = 0pt},
    x label style={at={(axis description cs:0.5,-0.3)},anchor=north},
    % % legend pos=south east,
    % legend cell align={left},
    xmin = 0.0,
    xmax = 68.0,
    scaled y ticks = false,
    % y_min = -1.0,
    % y_max = 1.0
    ]

    \nextgroupplot[
    % name=top,
    % unit vector ratio*=1 1 1,
    width=1.03\columnwidth,
    height=0.28\columnwidth,
    grid=both,
    grid style={draw=gray!30,line width=.1pt},
    ylabel= $\ddot{\omega_y}$ $\left(\frac{\text{rad}}{\text{s}^3}\right)$,
    y label style={at={(axis description cs:-0.09,.5)},rotate=0,anchor=south},
    % legend style={font=\scriptsize},
    % legend pos=south west,
    % legend cell align={left},
    % y_min = -1.0,
    % y_max = 1.0
    % xmin=-50, xmax=50,
    % axis equal image,
    %ytick={0,1,2,3,4},
    ]
    \addplot[smooth, color=color_green, line width=1.0pt] table[x=time, y=yaw_jerk] {fig/tikz_data/jerk_yaw_time_no_cin2.txt};
    \addplot[smooth, color=color_blue, line width=1.0pt] table[x=time, y=yaw_jerk] {fig/tikz_data/jerk_yaw_time_cinematography2.txt};
    % \addlegendentry{no cinematography}
    % \addlegendentry{cinematography}

    \nextgroupplot[
    name=bottom,
    % unit vector ratio*=1 1 1,
    width=1.03\columnwidth,
    height=0.28\columnwidth,
    grid=both,
    grid style={draw=gray!30,line width=.1pt},
    xlabel= Time (s),
    ylabel= $\ddot{\omega_p}$ $\left(\frac{\text{rad}}{\text{s}^3}\right)$,
    y label style={at={(axis description cs:-0.09,.5)},rotate=0,anchor=south},
    y tick label style={/pgf/number format/fixed},
    % xmin=-50, xmax=50,
    % axis equal image,
    ytick={-0.03,0.0,0.03},
    ]
    \addplot[smooth, color=color_green, line width=1.0pt] table[x=time, y=pitch_jerk] {fig/tikz_data/jerk_pitch_time_no_cin2.txt};  
    \addplot[smooth, color=color_blue, line width=1.0pt] table[x=time, y=pitch_jerk] {fig/tikz_data/jerk_pitch_time_cinematography2.txt};  

    \end{groupplot}
  
\end{tikzpicture}


==> fig/power_transmission_tower_exp.tex <==
\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em},
  >=latex, trim axis left, trim axis right]

  \definecolor{color_blue}{HTML}{3321E0}
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\columnwidth]{fig/power_tower_trajectories.pdf}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    % { grid
     % useful grid to help you find coordinates for plotting the overlay
     % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
     % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
     %   \node[align=center] at (\i, -0.05) {\i};
     %   \node[align=center] at (\i, 1.05) {\i};
     %   \node[align=center] at (-0.05, \i) {\i};
     %   \node[align=center] at (1.05, \i) {\i};
     % }
    % }

    % times
    %\coordinate (time1) at (0.183,0.717);
    %\coordinate (time2) at (0.929,0.717);
    %\coordinate (time3) at (0.183,0.392);
    %\coordinate (time4) at (0.929,0.392);
    %\coordinate (time5) at (0.929,0.06);
    \coordinate (time1) at (0.180,0.720);
    \coordinate (time2) at (0.925,0.720);
    \coordinate (time3) at (0.180,0.397);
    \coordinate (time4) at (0.925,0.397);
    \coordinate (time5) at (0.925,0.065);
    \coordinate (time6) at (0.180,0.065);
    
    \node[thick, text width = 10mm, align=right] (a) at (time1) {\textcolor{white}{\textbf{\SI{157}{\second}}}};
    \node[thick, text width = 10mm, align=right] (b) at (time2) {\textcolor{white}{\textbf{\SI{178}{\second}}}};
    \node[thick, text width = 10mm, align=right] (c) at (time3) {\textcolor{white}{\textbf{\SI{104}{\second}}}};
    \node[thick, text width = 10mm, align=right] (d) at (time4) {\textcolor{white}{\textbf{\SI{130}{\second}}}};
    \node[thick, text width = 10mm, align=right] (e) at (time5) {\textcolor{white}{\textbf{\SI{74}{\second}}}};
    \node[thick, text width = 10mm, align=right] (e) at (time6) {\textcolor{white}{\textbf{\SI{94}{\second}}}};
    
    
    \coordinate (image1u) at (0.246,0.975);
    \coordinate (image1d) at (0.246,0.675);
    \coordinate (image2u) at (0.246,0.653);
    \coordinate (image2d) at (0.246,0.353);
    \coordinate (image3u) at (0.752,0.975);
    \coordinate (image3d) at (0.752,0.675);
    \coordinate (image4u) at (0.752,0.650);
    \coordinate (image4d) at (0.752,0.350);
    \coordinate (image5u) at (0.752,0.325);
    \coordinate (image5d) at (0.752,0.025);
    \coordinate (image6u) at (0.246,0.325);
    \coordinate (image6d) at (0.246,0.025);
    \coordinate (scene_view_dl) at (0.008,0.028);

    \coordinate (camera1) at (0.329,0.81);
    \coordinate (camera2) at (0.291,0.44);
    \coordinate (camera3) at (0.590,0.848);
    \coordinate (camera4) at (0.654,0.679);
    \coordinate (camera5) at (0.613,0.150);
    \coordinate (camera6) at (0.420,0.247);
    
    \draw [color=color_red, densely dotted] (image1u) -- (camera1);
    \draw [color=color_red, densely dotted] (image1d) -- (camera1);
    \draw [color=orange, fill] (camera1) ellipse (0.005 and 0.01);
    
    \draw [color=color_red, densely dotted] (image2u) -- (camera2);
    \draw [color=color_red, densely dotted] (image2d) -- (camera2);
    \draw [color=orange, fill] (camera2) ellipse (0.005 and 0.01);

    \draw [color=color_red, densely dotted] (image3u) -- (camera3);
    \draw [color=color_red, densely dotted] (image3d) -- (camera3);
    \draw [color=orange, fill] (camera3) ellipse (0.005 and 0.01);

    \draw [color=color_red, densely dotted] (image4u) -- (camera4);
    \draw [color=color_red, densely dotted] (image4d) -- (camera4);
    \draw [color=orange, fill] (camera4) ellipse (0.005 and 0.01);
    
    \draw [color=color_red, densely dotted] (image5u) -- (camera5);
    \draw [color=color_red, densely dotted] (image5d) -- (camera5);
    \draw [color=orange, fill] (camera5) ellipse (0.005 and 0.01);
    
    \draw [color=color_red, densely dotted] (image6u) -- (camera6);
    \draw [color=color_red, densely dotted] (image6d) -- (camera6);
    \draw [color=orange, fill] (camera6) ellipse (0.005 and 0.01);
    
    
    %\draw [] (scene_view_dl) rectangle (0.255, 0.296);

    % map highlights
    % \coordinate (la1)  at (0.85,0.82);
    % \coordinate (la2)  at (0.72,0.65);
    % \coordinate (la3)  at (0.55,0.65);
    % \coordinate (la4)  at (0.515,0.92);
    % \coordinate (la5)  at (0.25,0.65);
    % \coordinate (la6)  at (0.22,0.92);

    % \coordinate (at1) at (0.810,0.750);
    % \coordinate (at2) at (0.705,0.758);
    % \coordinate (at3) at (0.493,0.728);
    % \coordinate (at4) at (0.410,0.721);
    % \coordinate (at5) at (0.315,0.725);
    % \coordinate (at6) at (0.304,0.748);
   
    % \draw[thick] (la1) node[right, draw] {\textbf{\SI{38}{\second}}} -- (at1);
    % \draw[thick] (la2) node[below, draw] {\textbf{\SI{58}{\second}}} -- (at2);
    % \draw[thick] (la3) node[below, draw] {\textbf{\SI{119}{\second}}} -- (at3);
    % \draw[thick] (la4) node[above, draw] {\textbf{\SI{144}{\second}}} -- (at4);
    % \draw[thick] (la5) node[below, draw] {\textbf{\SI{156}{\second}}} -- (at5);
    % \draw[thick] (la6) node[above, draw] {\textbf{\SI{176}{\second}}} -- (at6);
    
    % \draw[|-|, mark=*] (0,1) node[below, shift={(0.05,0)}] {\textbf{\SI{10}{\metre}}} -- (0.1,1);
  % \draw[mark=*] plot coordinates {(0,-2)} -- plot[mark=triangle*] coordinates {(5cm,-2)} --
  % plot[mark=square*] coordinates {(10cm,-2)};

    % % nodes
    % \node[draw=blue, minimum width=25pt, minimum height=15pt, label=below:\textcolor{blue}{\textbf{\SI{3}{\second}}}, thick] (a) at (mav1) {};
    % \node[draw=blue, minimum width=40pt, minimum height=22pt, label=below:\textcolor{blue}{\textbf{\SI{16}{\second}}}, thick] (b) at (mav2) {};
    % \node[draw=blue, minimum width=15pt, minimum height=10pt, label=below:\textcolor{blue}{\textbf{\SI{37}{\second}}}, thick] (c) at (mav3) {};
    % \node[draw=blue, minimum width=10pt, minimum height=6pt,  label=above:\textcolor{blue}{\textbf{\SI{60}{\second}}}, thick] (d) at (mav4) {};
    % \node[draw=blue, minimum width=17pt, minimum height=12pt, label=below:\textcolor{blue}{\textbf{\SI{79}{\second}}}, thick] (e) at (mav5) {};
    % \node[draw=blue, minimum width=28pt, minimum height=16pt, label=below:\textcolor{blue}{\textbf{\SI{87}{\second}}}, thick] (f) at (mav6) {};
    % \node[draw=blue, minimum width=26pt, minimum height=15pt, label=below:\textcolor{blue}{\textbf{\SI{93}{\second}}}, thick] (g) at (mav7) {};
  \end{scope}

\end{tikzpicture}


==> fig/real_exp.tex <==
\begin{tikzpicture}
  % draw image
    \pgfmathsetmacro{\vshift}{-5.4} % shift in vertical direction
    \pgfmathsetmacro{\hshift}{5.4} % shift in vertical direction
    \pgfmathsetmacro{\offsetv}{3.1} % shift in vertical direction
    \pgfmathsetmacro{\offseth}{-4.4} % shift in vertical direction
  \node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{fig/real_experiment.pdf}
  };
\begin{scope}[x={(a.south east)},y={(a.north west)}]
%\draw [color=red, ultra thick, shift={(4.5, 2.5)}] ellipse (0.1cm and 0.1cm);

    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    %  \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    %  \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %    \node[align=center] at (\i, -0.05) {\i};
    %    \node[align=center] at (\i, 1.05) {\i};
    %    \node[align=center] at (-0.05, \i) {\i};
    %    \node[align=center] at (1.05, \i) {\i};
    %  }
    % }

\definecolor{color_blue}{HTML}{3321E0}
\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{0, .522, .243}

\coordinate (target) at (0.8, 0.35);
\coordinate (targetlabel) at (0.85, 0.45);
\coordinate (uav1) at (0.37, 0.68);
\coordinate (uav2) at (0.61, 0.85);
\coordinate (uav3) at (0.25, 0.59);
\coordinate (uavlabel) at (0.3, 0.85);


    
    % draw top view lines and arcs
     \draw [<-, ultra thick, color = red] (target) -- (targetlabel) node [above, shift={(0.06, -0.055)}] {\textbf{Target}};
     \draw [<-, ultra thick, color = color_blue] (uav1) -- (uavlabel) node [above, shift={(-0.05, -0.03)}] {\textbf{UAVs}};
     \draw [<-, ultra thick, color = color_blue] (uav2) -- (uavlabel);
     \draw [<-, ultra thick, color = color_blue] (uav3) -- (uavlabel);
     \draw (uavlabel) [color=color_blue, fill=color_blue] circle (0.6pt);
    %\draw [dashed] (lside) -- (lside2);
    
 \end{scope}
\end{tikzpicture}



==> fig/sim_2_results.tex <==
\pgfplotsset{compat=1.9}

\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{0, .522, .243}
\definecolor{color_blue}{rgb}{0, 0, .9}

\begin{tikzpicture}[font=\scriptsize, trim axis right]

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 3,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=5pt
        },
    grid=major,
    legend style={font=\scriptsize, row sep = -2pt, inner sep = 1 pt, outer sep = 0pt},
    x label style={at={(axis description cs:0.5,-0.3)},anchor=north},
    % % legend pos=south east,
    % legend cell align={left},
    xmin = 0.0,
    xmax = 199.0,
    scaled y ticks = false
    % y_min = -1.0,
    % y_max = 1.0
    ]

    \nextgroupplot[
    % name=top,
    % unit vector ratio*=1 1 1,
    width=1.04\columnwidth,
    height=0.28\columnwidth,
    grid=both,
    grid style={draw=gray!30,line width=.1pt},
    ylabel= $d_{F}$ (m),
    y label style={at={(axis description cs:-0.09,.5)},rotate=0,anchor=south},
    % y tick label style={/pgf/number format/fixed}
    % legend style={font=\scriptsize},
    % legend pos=south west,
    % legend cell align={left},
    % y_min = -1.0,
    % y_max = 1.0
    % xmin=-50, xmax=50,
    % axis equal image,
    ytick={3.0, 4.0},
    yticklabels={3.0, 4.0}
    ]
    \addplot[smooth, color=color_green, line width=1.0pt] table[x=time, y=fov_dist_1] {fig/tikz_data/results_sim_2.txt};
    \addplot[smooth, color=color_blue, line width=1.0pt] table[x=time, y=fov_dist_2] {fig/tikz_data/results_sim_2.txt};
    % \addlegendentry{no cinematography}
    % \addlegendentry{cinematography}

    \nextgroupplot[
    % name=top,
    % unit vector ratio*=1 1 1,
    width=1.04\columnwidth,
    height=0.28\columnwidth,
    grid=both,
    grid style={draw=gray!30,line width=.1pt},
    ylabel= $\varphi_{d}$ (rad),
    y label style={at={(axis description cs:-0.09,.5)},rotate=0,anchor=south},
    y tick label style={/pgf/number format/fixed},
    legend columns = -1,
    % legend style={font=\scriptsize},
    % legend pos=south west,
    % legend cell align={left},
    % y_min = -1.0,
    % y_max = 1.0
    % xmin=-50, xmax=50,
    % axis equal image,
    ytick={0.0, 0.07, 0.14},
    ]
    \addplot[smooth, color=color_green, line width=1.0pt] table[x=time, y=heading_diff_1] {fig/tikz_data/results_sim_2.txt};
    \addplot[smooth, color=color_blue, line width=1.0pt] table[x=time, y=heading_diff_2] {fig/tikz_data/results_sim_2.txt};
    \addlegendentry{light 1}
    \addlegendentry{light 2}

    \nextgroupplot[
    name=bottom,
    % unit vector ratio*=1 1 1,
    width=1.04\columnwidth,
    height=0.28\columnwidth,
    grid=both,
    grid style={draw=gray!30,line width=.1pt},
    xlabel= Time (s),
    ylabel= $\xi_{d}$ (rad),
    y label style={at={(axis description cs:-0.09,.5)},rotate=0,anchor=south},
    % y tick label style={/pgf/number format/fixed}
    % xmin=-50, xmax=50,
    % axis equal image,
    ytick={0.0, 0.04, 0.08},
    yticklabels={0.0, 0.04, 0.08},
    ]
    \addplot[smooth, color=color_green, line width=1.0pt] table[x=time, y=pitch_diff_1] {fig/tikz_data/results_sim_2.txt};  
    \addplot[smooth, color=color_blue, line width=1.0pt] table[x=time, y=pitch_diff_2] {fig/tikz_data/results_sim_2.txt};  

    \end{groupplot}
  
\end{tikzpicture}


==> fig/system_architecture.tex <==
  % \begin{tikzpicture}[node distance=2cm, transform canvas={scale=0.9}]
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}
  \definecolor{color_blue}{rgb}{0, 0, .9}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
  \begin{tikzpicture}[node distance=2cm]

    \pgfmathsetmacro{\vshift}{0.07em} % shift in vertical direction
    \pgfmathsetmacro{\hshift}{0.11em} % shift in horizontal direction
    \pgfmathsetmacro{\vblocksize}{1.9} % height of block with space
    \pgfmathsetmacro{\hblocksize}{2.0} % height of block with space
    \pgfmathsetmacro{\harrowshiftem}{0.8em} % horizontal shift of arrows
    \pgfmathsetmacro{\varrowshiftem}{0.6em} % vertical shift of arrows
    \pgfmathsetmacro{\varrowshift}{0.01em} % vertical shift of arrows
    \pgfmathsetmacro{\vlabelshift}{0.01em} % vertical shift of arrows
    \pgfmathsetmacro{\hlabelshift}{0.025em} % vertical shift of arrows
    \pgfmathsetmacro{\harrowshift}{0.03em} % vertical shift of arrows
    \pgfmathsetmacro{\harrowbend}{0.38mm} % horizontal shift of arrows
    \pgfmathsetmacro{\varrowbend}{0.038em} % horizontal shift of arrows
    % \pgfmathsetmacro{\eventlabel}{} % event mark 

  \begin{pgfonlayer}{foreground}
    %%%{ Nodes definition

    \node[block, shift = {(0.0, 0.0)}] (human_director) {
      \begin{tabular}{c}
        \small Human \\
        \small director
      \end{tabular}
    };

    \node[block, right of=human_director, shift = {(\hshift+0.3, 0.0)}] (cinematographic_trajectory_generator) {
      \begin{tabular}{c}
        \small Cinematographic \\
        \small trajectory \\ 
        \small generator
      \end{tabular}
    };

    \node[block, below of=human_director, shift = {(0.0, 0.0)}] (target_detection) {
      \begin{tabular}{c}
        \small Target detection \\
        \small \& trajectory \\
        \small estimation
      \end{tabular}
    };

    \node[block, below of=cinematographic_trajectory_generator, shift = {(0.0, 0.0)}] (lighting_trajectory_generator) {
      \begin{tabular}{c}
        \small Lighting \\
        \small trajectory \\ 
        \small generator
      \end{tabular}
    };

    \node[block, right of=cinematographic_trajectory_generator, shift = {(0.9*\hshift, -1.0)}] (path_generator) {
      \begin{tabular}{c}
        \small Collision-free  \\
        \small path generator
      \end{tabular}
    };

    \node[block, right of=path_generator, shift = {(\hshift, 0.0)}] (safe_corridor_generator) {
      \begin{tabular}{c}
        \small Safe corridor \\
        \small generator
      \end{tabular}
    };

    \node[block, right of=safe_corridor_generator, shift = {(\hshift, 0.0)}] (trajectory_optimizer) {
      \begin{tabular}{c}
        \small Trajectory \\
        \small optimization
      \end{tabular}
    };

    \node[block, right of=trajectory_optimizer, shift = {(0.8*\hshift, 0.0)}] (trajectory_tracker) {
      \begin{tabular}{c}
        \small Trajectory \\
        \small tracker
      \end{tabular}
    };

    \node[above of=safe_corridor_generator, shift = {(-0.85*\hshift, -0.9)}] (map) {
      \begin{tabular}{c}
        \small Map of environment 
      \end{tabular}
    };

    \node[right of=map, shift = {(1.85*\hshift, 0.0)}] (dynamic_constraints) {
      \begin{tabular}{c}
        \small Dynamic constraints 
      \end{tabular}
    };
    %%%}

  %%%{ Arrows definition

    \draw [arrow, color=black] ($(human_director.east) - (0, -2*\varrowshift)$) -- ($(cinematographic_trajectory_generator.west) - (0, -2*\varrowshift)$) node[midway, above, shift={(0.0, 0.0*\vlabelshift)}] {\small $C_s$} ;
    \draw [arrow, color=black] ($(human_director.east) - (0, 2*\varrowshift)$) -| ($(human_director.east) + (1.0, -1.0)$) |- ($(lighting_trajectory_generator.west) - (0, -2*\varrowshift)$) node[midway, above, shift={(1.0*\hlabelshift, 4.8*\vlabelshift)}] {\small $C_l$ } ;
    \draw [arrow, color=black] ($(target_detection.east) - (0, 2*\varrowshift)$) -- ($(lighting_trajectory_generator.west) - (0, 2*\varrowshift)$) node[midway, below, shift={(0.0, -0.0*\vlabelshift)}] {\small $T_T$} ;
    \draw [arrow, color=black] ($(target_detection.east) - (0, -2*\varrowshift)$) -| ($(target_detection.east) + (0.15, 1.0)$) |- ($(cinematographic_trajectory_generator.west) - (0, -0*\varrowshift)$) node[midway, left, shift={(0.0, -10.8*\vlabelshift)}] {\small $T_T$} ;
    \draw [arrow, color=black] ($(cinematographic_trajectory_generator.east) - (0, -0*\varrowshift)$) -| ($(path_generator.north) - (\harrowshift, -0*\varrowshift)$) node[midway, above, shift={(-2.5*\hlabelshift, 0.0*\vlabelshift)}] {\small $D_L$} ;
    \draw [arrow, color=black] ($(lighting_trajectory_generator.east) - (0, -2*\varrowshift)$) -| ($(path_generator.south) - (\harrowshift, -0*\varrowshift)$) node[midway, above, shift={(-5.0*\hlabelshift, 0.0*\vlabelshift)}] {\small $D_F$} ;
    \draw [arrow, color=black] ($(trajectory_optimizer.south) - (0, -0*\varrowshift)$) |- ($(lighting_trajectory_generator.east) - (0, 2*\varrowshift)$) node[midway, below, shift={(-17.0*\hlabelshift, 0.0*\vlabelshift)}] {\small $T_L$, $T_F$ } ;
    \draw [arrow, color=black] ($(path_generator.east) - (0, -2*\varrowshift)$) -- ($(safe_corridor_generator.west) - (0, -2*\varrowshift)$) node[midway, above, shift={(0.0, -0.8*\vlabelshift)}] {\small $P_L$ } ;
    \draw [arrow, color=black] ($(path_generator.east) - (0, 2*\varrowshift)$) -- ($(safe_corridor_generator.west) - (0, 2*\varrowshift)$) node[midway, below, shift={(0.0, 0.4*\vlabelshift)}] {\small $P_F$ } ;
    \draw [arrow, color=black] ($(safe_corridor_generator.east) - (0, -2*\varrowshift)$) -- ($(trajectory_optimizer.west) - (0, -2*\varrowshift)$) node[midway, above, shift={(0.0, -0.8*\vlabelshift)}] {\small $S_L$ } ;
    \draw [arrow, color=black] ($(safe_corridor_generator.east) - (0, 2*\varrowshift)$) -- ($(trajectory_optimizer.west) - (0, 2*\varrowshift)$) node[midway, below, shift={(0.0, 0.4*\vlabelshift)}] {\small $S_F$ } ;
    \draw [arrow, color=black] ($(trajectory_optimizer.east) - (0, -2*\varrowshift)$) -- ($(trajectory_tracker.west) - (0, -2*\varrowshift)$) node[midway, above, shift={(0.0, -0.8*\vlabelshift)}] {\small $T_L$ } ;
    \draw [arrow, color=black] ($(trajectory_optimizer.east) - (0, 2*\varrowshift)$) -- ($(trajectory_tracker.west) - (0, 2*\varrowshift)$) node[midway, below, shift={(0.0, 0.4*\vlabelshift)}] {\small $T_F$} ;
    \draw [arrow, color=black] ($(trajectory_optimizer.south) - (\harrowshift, 0*\varrowshift)$) |- ($(trajectory_optimizer.south) + (-0.5, -\varrowbend)$) -| ($(path_generator.south) - (-\harrowshift, -0*\varrowshift)$) node[midway, below, shift={(11.4*\hlabelshift, 0.7*\vlabelshift)}] {\small $T_L$, $T_F$ } ;
    \draw [arrow, color=black] ($(trajectory_optimizer.south) - (\harrowshift, 0*\varrowshift)$) |- ($(trajectory_optimizer.south) + (-0.5, -\varrowbend)$) -| ($(safe_corridor_generator.south) - (-0*\harrowshift, -0*\varrowshift)$) node[midway, above, shift={(0.0, 4.8*\varrowshift)}] {\small } ;
   \draw [arrow, color=black] ($(map.south) - (0.6, -0.1)$) |- ++(-0.0, -0.4*\varrowbend) -| ($(path_generator.north) - (-\harrowshift, 0)$) node[midway, right, shift={(0.0, 0)}] {\small };
   \draw [arrow, color=black] ($(map.south) - (0.6, -0.1)$) |- ++(-0.0, -0.4*\varrowbend) -| ($(safe_corridor_generator.north) - (\harrowshift, 0)$) node[midway, right, shift={(0.0, 0)}] {\small };
   \draw [arrow, color=black] ($(dynamic_constraints.north) - (0, 0.1)$) |- ++(-0.0, 0.5*\varrowbend) -| ($(path_generator.north) - (0.0, 0)$) node[midway, right, shift={(0.0, 0)}] {\small };
    \draw [arrow, color=black] ($(dynamic_constraints.south) - (0, -0.1)$) -- ($(trajectory_optimizer.north) - (0, -0*\varrowshift)$) node[midway, above, shift={(0.0, 4.8*\varrowshift)}] {\small } ;
    % \draw [arrow, color=black] ($(tracking_and_control.west) - (0, \varrowshift)$) -- ($(planning.east) - (0, \varrowshift)$) node[midway, above, shift={(0.0, \varrowshift)}] {\small $P_{safe}$} ;
    % \draw [arrow, color=black] (3d_lidar) -- (filtration) node[midway, left] {\small $\mathcal{P}$} ;
    % \draw [arrow, color=black] (filtration) -- (aloam) node[midway, above] {\small $\mathcal{P}_F$ } ;
    % \draw [arrow, color=black] (filtration) -- ($(filtration.east) + (0.7*\harrowshift, 0)$) |- (mapping.west) ;
    % \draw [arrow, color=black] (aloam) -- (mapping) node[midway, left] {\small $\mathcal{O}$} ;
    % \draw [arrow, color=black] ($(aloam.north) - (0, 0)$) |- ++(-0.0, \varrowbend) -| ($(state_estimation.160)$) node[midway, right, shift={(-0.0, 0)}] {\small $\mathcal{O}$ };
    % \draw [arrow, color=black] ($(mapping.east) - (0.0, 0.0*\varrowshift)$) -- ($(exploration.west) - (0.0, 0.0*\varrowshift)$) node[midway, above, shift={(0.1, 0.0)}] {\small $\mathcal{M}$ } ;
    % \draw [arrow, color=black, dashed] ($(mission_setup.east) - (\harrowshift, 0.0)$) -- (mission_control) node[midway, right] {\small } ;
    % \draw [arrow, color=black] ($(exploration.north) - (\harrowshift, 0.0)$) -- ($(planning.south) - (\harrowshift, 0.0)$) node[midway, left] {\small $e_b$ } ;
    % \draw [arrow, color=black, dashed] ($(mission_control.north) - (-\harrowshift, 0)$) |- ++(-0.2*\harrowbend, 3*\varrowshift) -| ($(planning.south) - (-\harrowshift, 0.0)$) node[midway, above, shift={(0.0, 0)}] {\small };
    % \draw [arrow, color=black, dashed] ($(mission_control.north) - (\harrowshift, 0)$) |- ++(-0.2*\harrowbend, 1*\varrowshift) -| ($(exploration.north) - (-\harrowshift, 0.0)$) node[midway, above, shift={(0.0, 0)}] {\small };
    % \draw [arrow, color=black] ($(mapping.east) - (-0, -0.0*\varrowshift)$) -| ++(0.2*\harrowbend, 0.8*\varrowbend) node[midway, left, shift={(0.0, 0.55)}] {\small } |- ($(planning.west) - (0.0, 0.0)$) ;
    % \draw [arrow, color=black, dashed] (mission_control) -- (object_detection) node[midway, right] {\small } ;
    % \draw [arrow, color=black] (cameras) -- (object_detection) node[midway, above] {\small $\mathcal{I}$ } ;
    % \draw [arrow, color=black] ($(state_estimation.south) - (0, 0)$) |- ++(0.0, -2*\varrowshift) -| ($(object_detection.north) - (\harrowshift, 0)$) node[midway, below, shift={(-0.2, 0.1)}] {\small $\mathbf{x}$ };
    % \draw [arrow, color=black] ($(object_detection.north) - (-\harrowshift, 0)$) |-  ($(ground_station.west) - (0.0, 0.0)$) node[midway, right, shift={(0.0, -0.25)}] {\small $\mathcal{D}_c$ };
    % % \draw [arrow, color=black] ($(tracking_and_control.east) - (0.0, -\varrowshift)$) -- ($(state_estimation.west) - (0.0, -\varrowshift)$) node[midway, right] {\small } ;
    % \draw [arrow, color=black] ($(state_estimation.west) - (0.0, 0.0*\varrowshift)$) -- ($(tracking_and_control.east) - (0.0, 0.0*\varrowshift)$) node[midway, below] {\small $\mathbf{x}$ } ;
   % \draw [arrow, color=black, dashed] ($(mission_control.south) - (0, 0)$) |- ++(-0.0, -0.5*\varrowbend) -| ($(mapping.south) - (0, 0)$) node[midway, right, shift={(0.0, 0)}] {\small };
   % \draw [arrow, color=black] (imu.west) -| node[midway, left, shift={(0.0, 0.0)}] {\small $\mathcal{R}$ } (state_estimation.20) ;
%%%}

  \end{pgfonlayer}
    %%{ background
    
    % \begin{pgfonlayer}{background}
    %   \path (human_director.west |- human_director.north)+(-0.20,0.5) node (a) {};
    %   \path (cinematographic_trajectory_generator.south -| cinematographic_trajectory_generator.east)+(+0.3,-0.3) node (b) {};
    %   \path[fill=blue!10,rounded corners, draw=black!70, densely dotted]
    %   (a) rectangle (b);
    % \end{pgfonlayer}
    % \node [rectangle, above of=human_director, node distance=1.7em, shift={(0.7,0.05)}] (text_control) {\footnotesize High-level planning};
    
    \begin{pgfonlayer}{background}
      \path (path_generator.west |- path_generator.north)+(-0.12,0.12) node (a) {};
      \path (trajectory_tracker.south -| trajectory_tracker.east)+(+0.12,-0.12) node (b) {};
      \path[fill=blue!05,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
    \end{pgfonlayer}
    %%}

  \end{tikzpicture}

